METEOR: Melody-aware Texture-controllable Symbolic Orchestral Music Generation via Transformer VAE

Re-orchestration is the process of adapting a music piece for a different set of instruments. By altering the original instrumentation, the orchestrator often modifies the musical texture while preserving a recognizable melodic line and ensures that each part is playable within the technical and expressive capabilities of the chosen instruments. In this work, we propose METEOR, a model for generating Melody-aware Texture-controllable re-Orchestration with a Transformer-based variational auto-encoder (VAE). This model performs symbolic instrumental and textural music style transfers with a focus on melodic fidelity and controllability. We allow bar- and track-level controllability of the accompaniment with various textural attributes while keeping a homophonic texture. With both subjective and objective evaluations, we show that our model outperforms style transfer models on a re-orchestration task in terms of generation quality and controllability. Moreover, it can be adapted for a lead sheet orchestration task as a zero-shot learning model, achieving performance comparable to a model specifically trained for this task.

==> figs/tikz_model_architecture_full_vertical_larger.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [color={rgb, 255:red, 178; green, 169; blue, 80 }  ,draw opacity=1 ][fill={rgb, 255:red, 242; green, 221; blue, 170 }  ,fill opacity=1 ][line width=2.25]  (17.9,96.94) .. controls (17.9,94.25) and (20.08,92.07) .. (22.78,92.07) -- (108.72,92.07) .. controls (111.42,92.07) and (113.6,94.25) .. (113.6,96.94) -- (113.6,248.69) .. controls (113.6,251.38) and (111.42,253.57) .. (108.72,253.57) -- (22.78,253.57) .. controls (20.08,253.57) and (17.9,251.38) .. (17.9,248.69) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (35.35,262.22) -- (147.79,262.22) -- (147.79,297.47) -- (35.35,297.47) -- cycle ;
\draw  [color={rgb, 255:red, 178; green, 169; blue, 80 }  ,draw opacity=1 ][fill={rgb, 255:red, 242; green, 221; blue, 170 }  ,fill opacity=1 ][line width=2.25]  (13.57,90.94) .. controls (13.57,88.25) and (15.75,86.07) .. (18.44,86.07) -- (104.39,86.07) .. controls (107.08,86.07) and (109.27,88.25) .. (109.27,90.94) -- (109.27,242.69) .. controls (109.27,245.38) and (107.08,247.57) .. (104.39,247.57) -- (18.44,247.57) .. controls (15.75,247.57) and (13.57,245.38) .. (13.57,242.69) -- cycle ;
\draw  [color={rgb, 255:red, 46; green, 79; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 170; green, 206; blue, 242 }  ,fill opacity=1 ][line width=2.25]  (219.08,110.12) .. controls (219.08,107.14) and (221.49,104.73) .. (224.47,104.73) -- (446.7,104.73) .. controls (449.67,104.73) and (452.08,107.14) .. (452.08,110.12) -- (452.08,223.52) .. controls (452.08,226.49) and (449.67,228.9) .. (446.7,228.9) -- (224.47,228.9) .. controls (221.49,228.9) and (219.08,226.49) .. (219.08,223.52) -- cycle ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (16.46,277.32) -- (31.45,265.07) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (135.78,313.72) -- (147.17,301.27) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (343.08,268.32) -- (328.58,268.32) ;
\draw  [color={rgb, 255:red, 80; green, 178; blue, 115 }  ,draw opacity=1 ][fill={rgb, 255:red, 234; green, 255; blue, 234 }  ,fill opacity=1 ][line width=0.75]  (233.58,292.8) -- (437.58,292.8) -- (437.58,315.24) -- (233.58,315.24) -- cycle ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (343.08,304.76) -- (328.58,304.76) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (343.08,327.54) -- (328.58,327.54) ;
\draw  [color={rgb, 255:red, 178; green, 80; blue, 80 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 234; blue, 234 }  ,fill opacity=1 ][line width=0.75]  (233.58,320.1) -- (437.58,320.1) -- (437.58,342.27) -- (233.58,342.27) -- cycle ;
\draw  [fill={rgb, 255:red, 178; green, 169; blue, 80 }  ,fill opacity=1 ] (128.53,230.77) -- (148.53,230.77) -- (148.53,99.18) -- (128.53,99.18) -- cycle ;
\draw [color={rgb, 255:red, 178; green, 169; blue, 80 }  ,draw opacity=1 ][line width=2.25]    (68.58,83.82) -- (68.58,78.47) -- (137.6,78.47) -- (137.6,93.07) ;
\draw [shift={(137.6,98.07)}, rotate = 270] [fill={rgb, 255:red, 178; green, 169; blue, 80 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.79,-5.66) -- (0,0) -- (11.79,5.66) -- (7.83,0) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 80; blue, 80 }  ,draw opacity=1 ][line width=2.25]    (230.08,328.23) -- (160.67,328.23) -- (160.67,243.92) ;
\draw [shift={(160.67,238.92)}, rotate = 90] [fill={rgb, 255:red, 178; green, 80; blue, 80 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.79,-5.66) -- (0,0) -- (11.79,5.66) -- (7.83,0) -- cycle    ;
\draw [color={rgb, 255:red, 80; green, 178; blue, 115 }  ,draw opacity=1 ][line width=2.25]    (230.6,303.8) -- (180.2,303.8) -- (180.2,241.07) ;
\draw [shift={(180.2,236.07)}, rotate = 90] [fill={rgb, 255:red, 80; green, 178; blue, 115 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.79,-5.66) -- (0,0) -- (11.79,5.66) -- (7.83,0) -- cycle    ;
\draw    (191.08,158.57) -- (211.58,158.57) ;
\draw [shift={(214.58,158.57)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [color={rgb, 255:red, 156; green, 100; blue, 8 }  ,draw opacity=1 ]   (19.6,233.73) -- (102.4,233.73) ;
\draw [shift={(104.4,233.73)}, rotate = 180] [color={rgb, 255:red, 156; green, 100; blue, 8 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
\draw [color={rgb, 255:red, 156; green, 100; blue, 8 }  ,draw opacity=1 ]   (22,240.73) -- (104,240.73) ;
\draw [shift={(20,240.73)}, rotate = 0] [color={rgb, 255:red, 156; green, 100; blue, 8 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
\draw [color={rgb, 255:red, 8; green, 9; blue, 156 }  ,draw opacity=1 ]   (228.08,220.73) -- (436.08,220.73) ;
\draw [shift={(438.08,220.73)}, rotate = 180] [color={rgb, 255:red, 8; green, 9; blue, 156 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (343.08,329.42) -- (328.58,329.42) ;
\draw  [fill={rgb, 255:red, 255; green, 210; blue, 239 }  ,fill opacity=1 ] (35.35,275.72) -- (73.37,275.72) -- (73.37,297.47) -- (35.35,297.47) -- cycle ;
\draw  [fill={rgb, 255:red, 186; green, 157; blue, 255 }  ,fill opacity=1 ] (73.69,275.72) -- (147.79,275.72) -- (147.79,297.47) -- (73.69,297.47) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (11.73,281.22) -- (129.95,281.22) -- (129.95,316.47) -- (11.73,316.47) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 210; blue, 239 }  ,fill opacity=1 ] (11.73,294.72) -- (53.98,294.72) -- (53.98,316.47) -- (11.73,316.47) -- cycle ;
\draw  [fill={rgb, 255:red, 186; green, 157; blue, 255 }  ,fill opacity=1 ] (53.98,294.72) -- (129.95,294.72) -- (129.95,316.47) -- (53.98,316.47) -- cycle ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (405.53,46.65) -- (400.73,46.65) -- (395.42,46.65) ;
\draw  [color={rgb, 255:red, 127; green, 127; blue, 127 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=1 ] (284.17,240.42) -- (337.58,233.23) -- (391,240.42) -- (371.37,240.42) -- (371.37,247.07) -- (303.8,247.07) -- (303.8,240.42) -- cycle ;
\draw  [color={rgb, 255:red, 127; green, 127; blue, 127 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 234; blue, 255 }  ,fill opacity=1 ] (291.17,90.7) -- (344.58,81.67) -- (398,90.7) -- (379.17,90.7) -- (379.17,99.07) -- (310,99.07) -- (310,90.7) -- cycle ;
\draw  [color={rgb, 255:red, 127; green, 127; blue, 127 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 224; blue, 221 }  ,fill opacity=1 ] (197.25,83.1) -- (234.25,77.07) -- (271.25,83.1) -- (260.97,83.1) -- (260.97,98.09) -- (207.53,98.09) -- (207.53,83.1) -- cycle ;
\draw  [color={rgb, 255:red, 192; green, 134; blue, 205 }  ,draw opacity=1 ] (269.6,29.97) .. controls (269.6,26.57) and (272.36,23.81) .. (275.76,23.81) -- (473.04,23.81) .. controls (476.44,23.81) and (479.2,26.57) .. (479.2,29.97) -- (479.2,73.19) .. controls (479.2,76.59) and (476.44,79.35) .. (473.04,79.35) -- (275.76,79.35) .. controls (272.36,79.35) and (269.6,76.59) .. (269.6,73.19) -- cycle ;
\draw  [color={rgb, 255:red, 142; green, 178; blue, 165 }  ,draw opacity=1 ] (6.8,16.42) .. controls (6.8,12.54) and (9.94,9.4) .. (13.82,9.4) -- (256.58,9.4) .. controls (260.46,9.4) and (263.6,12.54) .. (263.6,16.42) -- (263.6,65.65) .. controls (263.6,69.52) and (260.46,72.67) .. (256.58,72.67) -- (13.82,72.67) .. controls (9.94,72.67) and (6.8,69.52) .. (6.8,65.65) -- cycle ;
\draw  [fill={rgb, 255:red, 178; green, 80; blue, 80 }  ,fill opacity=1 ] (148.53,230.77) -- (168.53,230.77) -- (168.53,99.18) -- (148.53,99.18) -- cycle ;
\draw  [fill={rgb, 255:red, 80; green, 178; blue, 115 }  ,fill opacity=1 ] (168.53,230.77) -- (188.53,230.77) -- (188.53,99.18) -- (168.53,99.18) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.14,29.02) -- (471.26,29.02) -- (471.26,70.67) -- (411.14,70.67) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 210; blue, 239 }  ,fill opacity=1 ] (411.43,42.72) -- (432.92,42.72) -- (432.92,70.92) -- (411.43,70.92) -- cycle ;
\draw  [fill={rgb, 255:red, 157; green, 240; blue, 255 }  ,fill opacity=1 ] (432.92,42.72) -- (471.54,42.72) -- (471.54,70.92) -- (432.92,70.92) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (272.16,29.02) -- (390.17,29.02) -- (390.17,70.95) -- (272.16,70.95) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 210; blue, 239 }  ,fill opacity=1 ] (272.45,42.72) -- (314.63,42.72) -- (314.63,70.92) -- (272.45,70.92) -- cycle ;
\draw  [fill={rgb, 255:red, 157; green, 240; blue, 255 }  ,fill opacity=1 ] (314.63,42.72) -- (390.46,42.72) -- (390.46,70.92) -- (314.63,70.92) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (12.35,14.02) -- (152.25,14.02) -- (152.25,56.67) -- (12.35,56.67) -- cycle ;
\draw  [fill={rgb, 255:red, 177; green, 230; blue, 216 }  ,fill opacity=1 ] (12.06,27.64) -- (54.43,27.64) -- (54.43,56.95) -- (12.06,56.95) -- cycle ;
\draw  [fill={rgb, 255:red, 157; green, 240; blue, 255 }  ,fill opacity=1 ] (54.58,27.64) -- (151.96,27.64) -- (151.96,56.95) -- (54.58,56.95) -- cycle ;
\draw  [fill={rgb, 255:red, 98; green, 167; blue, 148 }  ,fill opacity=1 ] (66.81,27.78) -- (73.6,27.78) -- (73.6,56.59) -- (66.81,56.59) -- cycle ;
\draw  [fill={rgb, 255:red, 98; green, 167; blue, 148 }  ,fill opacity=1 ] (91.57,27.78) -- (98.36,27.78) -- (98.36,56.59) -- (91.57,56.59) -- cycle ;
\draw  [fill={rgb, 255:red, 98; green, 167; blue, 148 }  ,fill opacity=1 ] (117.33,27.78) -- (124.12,27.78) -- (124.12,56.59) -- (117.33,56.59) -- cycle ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (170.53,39.65) -- (165.73,39.65) -- (160.42,39.65) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (179.85,13.65) -- (254.75,13.65) -- (254.75,56.1) -- (179.85,56.1) -- cycle ;
\draw  [fill={rgb, 255:red, 177; green, 230; blue, 216 }  ,fill opacity=1 ] (179.85,27.15) -- (202.53,27.15) -- (202.53,56.46) -- (179.85,56.46) -- cycle ;
\draw  [fill={rgb, 255:red, 157; green, 240; blue, 255 }  ,fill opacity=1 ] (202.61,27.15) -- (254.75,27.15) -- (254.75,56.46) -- (202.61,56.46) -- cycle ;
\draw  [fill={rgb, 255:red, 98; green, 167; blue, 148 }  ,fill opacity=1 ] (209.16,27.28) -- (212.79,27.28) -- (212.79,56.1) -- (209.16,56.1) -- cycle ;
\draw  [fill={rgb, 255:red, 98; green, 167; blue, 148 }  ,fill opacity=1 ] (222.26,27.28) -- (225.9,27.28) -- (225.9,56.1) -- (222.26,56.1) -- cycle ;
\draw  [fill={rgb, 255:red, 98; green, 167; blue, 148 }  ,fill opacity=1 ] (236.06,27.28) -- (239.69,27.28) -- (239.69,56.1) -- (236.06,56.1) -- cycle ;
\draw  [fill={rgb, 255:red, 98; green, 167; blue, 148 }  ,fill opacity=1 ] (139.23,27.78) -- (146.02,27.78) -- (146.02,56.59) -- (139.23,56.59) -- cycle ;
\draw  [fill={rgb, 255:red, 98; green, 167; blue, 148 }  ,fill opacity=1 ] (247.78,27.28) -- (251.42,27.28) -- (251.42,56.1) -- (247.78,56.1) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200.99,251.22) -- (319.2,251.22) -- (319.2,286.47) -- (200.99,286.47) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 210; blue, 239 }  ,fill opacity=1 ] (200.99,264.72) -- (243.24,264.72) -- (243.24,286.47) -- (200.99,286.47) -- cycle ;
\draw  [fill={rgb, 255:red, 186; green, 157; blue, 255 }  ,fill opacity=1 ] (243.24,264.72) -- (319.2,264.72) -- (319.2,286.47) -- (243.24,286.47) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351.55,251.22) -- (449.25,251.22) -- (449.25,286.47) -- (351.55,286.47) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 210; blue, 239 }  ,fill opacity=1 ] (351.55,264.72) -- (386.47,264.72) -- (386.47,286.47) -- (351.55,286.47) -- cycle ;
\draw  [fill={rgb, 255:red, 186; green, 157; blue, 255 }  ,fill opacity=1 ] (386.47,264.72) -- (449.25,264.72) -- (449.25,286.47) -- (386.47,286.47) -- cycle ;

\draw (6.33,143.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\begin{minipage}[lt]{82.13pt}\setlength\topsep{0pt}
\begin{center}
Transformer\\\textbf{Encoder}
\end{center}

\end{minipage}};
\draw (280.33,147.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\begin{minipage}[lt]{82.13pt}\setlength\topsep{0pt}
\begin{center}
Transformer\\\textbf{Decoder}
\end{center}

\end{minipage}};
\draw (56.21,300.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Music tokens};
\draw (12.74,300.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Header};
\draw (53.8,282.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textbf{Bar }$\displaystyle 1$};
\draw (74,263.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textbf{Bar }$\displaystyle K$};
\draw (265.17,293.47) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$s_{1}^{\text{rhym}}$};
\draw (386.5,293.47) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$s_{K}^{\text{rhym}}$};
\draw (265.83,321.12) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$s_{1}^{\text{poly}}$};
\draw (385.83,321.12) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$s_{K}^{\text{poly}}$};
\draw (132.58,224.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270] [align=left] {Music latent conditions};
\draw (152.25,225.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270] [align=left] {Polyph. embedding};
\draw (172.49,228.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270] [align=left] {Rhythm. embedding};
\draw (26.5,217.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {bi-directional};
\draw (297.5,206.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {autoregressive};
\draw (321.62,87.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Training};
\draw (209.42,83.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Inference};
\draw (423.9,30.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textbf{Bar }$\displaystyle K$};
\draw (318.54,44.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Generated\\music tokens};
\draw (273.42,51.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Header};
\draw (313.29,30.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textbf{Bar }$\displaystyle 1$};
\draw (70.03,15.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textbf{Bar }$\displaystyle i$};
\draw (15.55,29.52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Query\\header};
\draw (189.77,14) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textbf{Bar }$\displaystyle i+N$};
\draw (245.46,270.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Music tokens};
\draw (202,270.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Header};
\draw (243.05,252.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textbf{Bar }$\displaystyle 1$};
\draw (384.11,252.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textbf{Bar }$\displaystyle K$};
\draw (395.27,269.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Tokens};
\draw (352.44,268.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Head.};
\draw (126,66.26) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{157.37pt}\setlength\topsep{0pt}
Generated tokens + melody enforced
\end{minipage}};


\end{tikzpicture}


==> figs/tikz_token_sequence_pitchclass_short.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (456,45.78) -- (719,45.78) -- (719,268) -- (456,268) -- cycle ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (46,44.69) -- (177.67,44.69) -- (177.67,266.91) -- (46,266.91) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (183,44.69) -- (314.67,44.69) -- (314.67,266.91) -- (183,266.91) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 160; blue, 2 }  ,draw opacity=1 ] (319,44.17) -- (450.67,44.17) -- (450.67,266.4) -- (319,266.4) -- cycle ;
\draw    (7.6,273.6) -- (7.6,281.8) -- (169,281.8) ;
\draw    (452.8,273.6) -- (452.8,281.8) -- (272,281.8) ;

\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (621.16,59.02) .. controls (621.16,56.26) and (623.39,54.02) .. (626.16,54.02) -- (646.16,54.02) .. controls (648.92,54.02) and (651.16,56.26) .. (651.16,59.02) -- (651.16,253.02) .. controls (651.16,255.78) and (648.92,258.02) .. (646.16,258.02) -- (626.16,258.02) .. controls (623.39,258.02) and (621.16,255.78) .. (621.16,253.02) -- cycle  ;
\draw (636.16,156.02) node  [font=\LARGE,rotate=-270] [align=left] {\begin{minipage}[lt]{135.75pt}\setlength\topsep{0pt}
\begin{center}
Duration \ 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 222; green, 110; blue, 110 }  ,fill opacity=1 ]  (531.15,59.02) .. controls (531.15,56.26) and (533.39,54.02) .. (536.15,54.02) -- (556.15,54.02) .. controls (558.91,54.02) and (561.15,56.26) .. (561.15,59.02) -- (561.15,253.02) .. controls (561.15,255.78) and (558.91,258.02) .. (556.15,258.02) -- (536.15,258.02) .. controls (533.39,258.02) and (531.15,255.78) .. (531.15,253.02) -- cycle  ;
\draw (546.15,156.02) node  [font=\LARGE,rotate=-270] [align=left] {\begin{minipage}[lt]{135.75pt}\setlength\topsep{0pt}
\begin{center}
PitchClass C
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 159; green, 105; blue, 183 }  ,fill opacity=1 ]  (460.53,58.23) .. controls (460.53,55.47) and (462.77,53.23) .. (465.53,53.23) -- (485.53,53.23) .. controls (488.29,53.23) and (490.53,55.47) .. (490.53,58.23) -- (490.53,252.23) .. controls (490.53,254.99) and (488.29,257.23) .. (485.53,257.23) -- (465.53,257.23) .. controls (462.77,257.23) and (460.53,254.99) .. (460.53,252.23) -- cycle  ;
\draw (475.53,155.23) node  [font=\LARGE,rotate=-270] [align=left] {\begin{minipage}[lt]{135.75pt}\setlength\topsep{0pt}
\begin{center}
SubBeat \ 0
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 135; green, 105; blue, 47 }  ,fill opacity=1 ]  (12.43,59.02) .. controls (12.43,56.26) and (14.67,54.02) .. (17.43,54.02) -- (37.43,54.02) .. controls (40.19,54.02) and (42.43,56.26) .. (42.43,59.02) -- (42.43,253.02) .. controls (42.43,255.78) and (40.19,258.02) .. (37.43,258.02) -- (17.43,258.02) .. controls (14.67,258.02) and (12.43,255.78) .. (12.43,253.02) -- cycle  ;
\draw (27.43,156.02) node  [font=\LARGE,rotate=-270] [align=left] {\begin{minipage}[lt]{135.75pt}\setlength\topsep{0pt}
\begin{center}
Bar
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 227; green, 221; blue, 120 }  ,fill opacity=1 ]  (591.16,58.83) .. controls (591.16,56.07) and (593.39,53.83) .. (596.16,53.83) -- (616.16,53.83) .. controls (618.92,53.83) and (621.16,56.07) .. (621.16,58.83) -- (621.16,252.83) .. controls (621.16,255.59) and (618.92,257.83) .. (616.16,257.83) -- (596.16,257.83) .. controls (593.39,257.83) and (591.16,255.59) .. (591.16,252.83) -- cycle  ;
\draw (606.16,155.83) node  [font=\LARGE,rotate=-270] [align=left] {\begin{minipage}[lt]{135.75pt}\setlength\topsep{0pt}
\begin{center}
Velocity 100
\end{center}

\end{minipage}};
\draw (694,165.26) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (500.35,59.1) .. controls (500.35,56.34) and (502.59,54.1) .. (505.35,54.1) -- (525.35,54.1) .. controls (528.11,54.1) and (530.35,56.34) .. (530.35,59.1) -- (530.35,253.1) .. controls (530.35,255.86) and (528.11,258.1) .. (525.35,258.1) -- (505.35,258.1) .. controls (502.59,258.1) and (500.35,255.86) .. (500.35,253.1) -- cycle  ;
\draw (515.35,156.1) node  [font=\LARGE,rotate=-270] [align=left] {\begin{minipage}[lt]{135.75pt}\setlength\topsep{0pt}
\begin{center}
Track Violin
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (656.35,59.1) .. controls (656.35,56.34) and (658.59,54.1) .. (661.35,54.1) -- (681.35,54.1) .. controls (684.11,54.1) and (686.35,56.34) .. (686.35,59.1) -- (686.35,253.1) .. controls (686.35,255.86) and (684.11,258.1) .. (681.35,258.1) -- (661.35,258.1) .. controls (658.59,258.1) and (656.35,255.86) .. (656.35,253.1) -- cycle  ;
\draw (671.35,156.1) node  [font=\LARGE,rotate=-270] [align=left] {\begin{minipage}[lt]{135.75pt}\setlength\topsep{0pt}
\begin{center}
Track Flute
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 85; green, 136; blue, 20 }  ,fill opacity=1 ]  (51.73,57.78) .. controls (51.73,55.02) and (53.97,52.78) .. (56.73,52.78) -- (76.73,52.78) .. controls (79.49,52.78) and (81.73,55.02) .. (81.73,57.78) -- (81.73,251.78) .. controls (81.73,254.54) and (79.49,256.78) .. (76.73,256.78) -- (56.73,256.78) .. controls (53.97,256.78) and (51.73,254.54) .. (51.73,251.78) -- cycle  ;
\draw (66.73,154.78) node  [font=\LARGE,rotate=-270] [align=left] {\begin{minipage}[lt]{135.75pt}\setlength\topsep{0pt}
\begin{center}
Start DescTrack
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 174; green, 212; blue, 127 }  ,fill opacity=1 ]  (81.73,57.78) .. controls (81.73,55.02) and (83.97,52.78) .. (86.73,52.78) -- (106.73,52.78) .. controls (109.49,52.78) and (111.73,55.02) .. (111.73,57.78) -- (111.73,251.78) .. controls (111.73,254.54) and (109.49,256.78) .. (106.73,256.78) -- (86.73,256.78) .. controls (83.97,256.78) and (81.73,254.54) .. (81.73,251.78) -- cycle  ;
\draw (96.73,154.78) node  [font=\LARGE,rotate=-270] [align=left] {\begin{minipage}[lt]{135.75pt}\setlength\topsep{0pt}
\begin{center}
DescTrack Violin
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 174; green, 212; blue, 127 }  ,fill opacity=1 ]  (111.73,57.78) .. controls (111.73,55.02) and (113.97,52.78) .. (116.73,52.78) -- (136.73,52.78) .. controls (139.49,52.78) and (141.73,55.02) .. (141.73,57.78) -- (141.73,251.78) .. controls (141.73,254.54) and (139.49,256.78) .. (136.73,256.78) -- (116.73,256.78) .. controls (113.97,256.78) and (111.73,254.54) .. (111.73,251.78) -- cycle  ;
\draw (126.73,154.78) node  [font=\LARGE,rotate=-270] [align=left] {\begin{minipage}[lt]{135.75pt}\setlength\topsep{0pt}
\begin{center}
DescTrack Flute
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 85; green, 136; blue, 20 }  ,fill opacity=1 ]  (141.73,57.78) .. controls (141.73,55.02) and (143.97,52.78) .. (146.73,52.78) -- (166.73,52.78) .. controls (169.49,52.78) and (171.73,55.02) .. (171.73,57.78) -- (171.73,251.78) .. controls (171.73,254.54) and (169.49,256.78) .. (166.73,256.78) -- (146.73,256.78) .. controls (143.97,256.78) and (141.73,254.54) .. (141.73,251.78) -- cycle  ;
\draw (156.73,154.78) node  [font=\LARGE,rotate=-270] [align=left] {\begin{minipage}[lt]{135.75pt}\setlength\topsep{0pt}
\begin{center}
End DescTrack
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 209; green, 52; blue, 65 }  ,fill opacity=1 ]  (188.73,57.78) .. controls (188.73,55.02) and (190.97,52.78) .. (193.73,52.78) -- (213.73,52.78) .. controls (216.49,52.78) and (218.73,55.02) .. (218.73,57.78) -- (218.73,251.78) .. controls (218.73,254.54) and (216.49,256.78) .. (213.73,256.78) -- (193.73,256.78) .. controls (190.97,256.78) and (188.73,254.54) .. (188.73,251.78) -- cycle  ;
\draw (203.73,154.78) node  [font=\LARGE,rotate=-270] [align=left] {\begin{minipage}[lt]{135.75pt}\setlength\topsep{0pt}
\begin{center}
Start DescPitchAvg
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 161 }  ,fill opacity=1 ]  (218.73,57.78) .. controls (218.73,55.02) and (220.97,52.78) .. (223.73,52.78) -- (243.73,52.78) .. controls (246.49,52.78) and (248.73,55.02) .. (248.73,57.78) -- (248.73,251.78) .. controls (248.73,254.54) and (246.49,256.78) .. (243.73,256.78) -- (223.73,256.78) .. controls (220.97,256.78) and (218.73,254.54) .. (218.73,251.78) -- cycle  ;
\draw (233.73,154.78) node  [font=\LARGE,rotate=-270] [align=left] {\begin{minipage}[lt]{135.75pt}\setlength\topsep{0pt}
\begin{center}
DescPitchAvg Vln.-60
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 255; green, 150; blue, 161 }  ,fill opacity=1 ]  (248.73,57.78) .. controls (248.73,55.02) and (250.97,52.78) .. (253.73,52.78) -- (273.73,52.78) .. controls (276.49,52.78) and (278.73,55.02) .. (278.73,57.78) -- (278.73,251.78) .. controls (278.73,254.54) and (276.49,256.78) .. (273.73,256.78) -- (253.73,256.78) .. controls (250.97,256.78) and (248.73,254.54) .. (248.73,251.78) -- cycle  ;
\draw (263.73,154.78) node  [font=\LARGE,rotate=-270] [align=left] {\begin{minipage}[lt]{135.75pt}\setlength\topsep{0pt}
\begin{center}
DescPitchAvg Fl.-80
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 209; green, 52; blue, 65 }  ,fill opacity=1 ]  (278.73,57.78) .. controls (278.73,55.02) and (280.97,52.78) .. (283.73,52.78) -- (303.73,52.78) .. controls (306.49,52.78) and (308.73,55.02) .. (308.73,57.78) -- (308.73,251.78) .. controls (308.73,254.54) and (306.49,256.78) .. (303.73,256.78) -- (283.73,256.78) .. controls (280.97,256.78) and (278.73,254.54) .. (278.73,251.78) -- cycle  ;
\draw (293.73,154.78) node  [font=\LARGE,rotate=-270] [align=left] {\begin{minipage}[lt]{135.75pt}\setlength\topsep{0pt}
\begin{center}
End DescPitchAvg
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 190; green, 126; blue, 0 }  ,fill opacity=1 ]  (324.73,57.27) .. controls (324.73,54.51) and (326.97,52.27) .. (329.73,52.27) -- (349.73,52.27) .. controls (352.49,52.27) and (354.73,54.51) .. (354.73,57.27) -- (354.73,251.27) .. controls (354.73,254.03) and (352.49,256.27) .. (349.73,256.27) -- (329.73,256.27) .. controls (326.97,256.27) and (324.73,254.03) .. (324.73,251.27) -- cycle  ;
\draw (339.73,154.27) node  [font=\LARGE,rotate=-270] [align=left] {\begin{minipage}[lt]{135.75pt}\setlength\topsep{0pt}
\begin{center}
Start DescDiversity
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 240; green, 199; blue, 131 }  ,fill opacity=1 ]  (354.73,57.27) .. controls (354.73,54.51) and (356.97,52.27) .. (359.73,52.27) -- (379.73,52.27) .. controls (382.49,52.27) and (384.73,54.51) .. (384.73,57.27) -- (384.73,251.27) .. controls (384.73,254.03) and (382.49,256.27) .. (379.73,256.27) -- (359.73,256.27) .. controls (356.97,256.27) and (354.73,254.03) .. (354.73,251.27) -- cycle  ;
\draw (369.73,154.27) node  [font=\LARGE,rotate=-270] [align=left] {\begin{minipage}[lt]{135.75pt}\setlength\topsep{0pt}
\begin{center}
DescDiversity Vln.-7
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 240; green, 199; blue, 131 }  ,fill opacity=1 ]  (384.73,57.27) .. controls (384.73,54.51) and (386.97,52.27) .. (389.73,52.27) -- (409.73,52.27) .. controls (412.49,52.27) and (414.73,54.51) .. (414.73,57.27) -- (414.73,251.27) .. controls (414.73,254.03) and (412.49,256.27) .. (409.73,256.27) -- (389.73,256.27) .. controls (386.97,256.27) and (384.73,254.03) .. (384.73,251.27) -- cycle  ;
\draw (399.73,154.27) node  [font=\LARGE,rotate=-270] [align=left] {\begin{minipage}[lt]{135.75pt}\setlength\topsep{0pt}
\begin{center}
DescDiversity Fl.-2
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 190; green, 126; blue, 0 }  ,fill opacity=1 ]  (414.73,57.27) .. controls (414.73,54.51) and (416.97,52.27) .. (419.73,52.27) -- (439.73,52.27) .. controls (442.49,52.27) and (444.73,54.51) .. (444.73,57.27) -- (444.73,251.27) .. controls (444.73,254.03) and (442.49,256.27) .. (439.73,256.27) -- (419.73,256.27) .. controls (416.97,256.27) and (414.73,254.03) .. (414.73,251.27) -- cycle  ;
\draw (429.73,154.27) node  [font=\LARGE,rotate=-270] [align=left] {\begin{minipage}[lt]{135.75pt}\setlength\topsep{0pt}
\begin{center}
End DescDiversity
\end{center}

\end{minipage}};
\draw (4,21) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\begin{minipage}[lt]{160.68pt}\setlength\topsep{0pt}
\begin{center}
Instrument selection
\end{center}

\end{minipage}};
\draw (205,21) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {Pitch range};
\draw (332,22) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {Pitch diversity};
\draw (507,22) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {Musical content};
\draw  [fill={rgb, 255:red, 110; green, 222; blue, 187 }  ,fill opacity=1 ]  (561.15,59.02) .. controls (561.15,56.26) and (563.39,54.02) .. (566.15,54.02) -- (586.15,54.02) .. controls (588.91,54.02) and (591.15,56.26) .. (591.15,59.02) -- (591.15,253.02) .. controls (591.15,255.78) and (588.91,258.02) .. (586.15,258.02) -- (566.15,258.02) .. controls (563.39,258.02) and (561.15,255.78) .. (561.15,253.02) -- cycle  ;
\draw (576.15,156.02) node  [font=\LARGE,rotate=-270] [align=left] {\begin{minipage}[lt]{135.75pt}\setlength\topsep{0pt}
\begin{center}
Octave 4
\end{center}

\end{minipage}};
\draw (179,279) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {Bar header};


\end{tikzpicture}

